Dynamic cut aggregation in L-shaped algorithms

We present a novel framework for dynamic cut aggregation in L-shaped algorithms. The aim is to improve the parallel performance of distributed L-shaped algorithms through reduced communication latency and load imbalance. We show how optimality cuts can be aggregated into arbitrary partitions without affecting convergence of the L-shaped algorithm. Furthermore, we give a worst-case bound for L-shaped algorithms with static cut aggregation and then extend this result for dynamic aggregation. We propose a variety of aggregation schemes that fit into our framework, and evaluate them on a collection of large-scale stochastic programming problems. All methods are implemented in our open-source framework for stochastic programming, StochasticPrograms.jl, written in the Julia programming language. In addition, we propose a granulated strategy that combines the strengths of dynamic and static cut aggregation. Major performance improvements are possible with our approach in distributed settings. Our experimental results suggest that the granulated strategy can consistently yield high performance on a range of test problems. The experimental results are supported by our worst-case bounds.

==> 20term_closest.tex <==
\resizebox{0.9\textwidth}{!}{
  \begin{tikzpicture}[]
    \begin{axis}[height = {53.269444444444446mm}, legend pos = {north west}, ylabel = {Relative complexity}, title = {\texttt{20term} - SelectClosest}, xmin = {0}, xmax = {1}, unbounded coords=jump,scaled x ticks = false, xlabel = {$\tau$}, xlabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, rotate = 0.0},xmajorgrids = true, xtick align = inside,xticklabel style = {font = {\fontsize{12 pt}{10.4 pt}\selectfont}, rotate = 0.0},x grid style = {color = kth-lightgray,
        line width = 0.25,
        solid},axis x line* = left,x axis line style = {line width = 1,
        solid},scaled y ticks = false,ylabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, rotate = 0.0},ymajorgrids = true,ytick align = inside,yticklabel style = {font = {\fontsize{12 pt}{10.4 pt}\selectfont}, rotate = 0.0},y grid style = {color = kth-lightgray,
        line width = 0.25,
        solid},axis y line* = left,y axis line style = {line width = 1,
        solid},    xshift = 0.0mm,
      yshift = 0mm,
      ,title style = {font = {\fontsize{14 pt}{18.2 pt}\selectfont}, rotate = 0.0},legend style = {line width = 1, xshift = 14mm,
        solid,font = {\fontsize{10 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {0}, width = {152.4mm}]\addplot+[draw=none, color = kth-blue,
      line width = 0,
      solid,mark = square*,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      }] coordinates {
        (0.01, 0.7756315789473684)
        (0.06, 0.554796992481203)
        (0.11, 0.4658872180451128)
        (0.17, 0.3799924812030075)
        (0.22, 0.3045488721804511)
        (0.27, 0.24172932330827068)
        (0.32, 0.2583533834586466)
        (0.37, 0.22217293233082708)
        (0.43, 0.24366165413533836)
        (0.48, 0.23757142857142857)
        (0.53, 0.2214436090225564)
        (0.58, 0.2005187969924812)
        (0.64, 0.1519172932330827)
        (0.69, 0.22613533834586466)
        (0.74, 0.2154360902255639)
        (0.79, 0.16294736842105262)
        (0.84, 0.2036015037593985)
        (0.9, 0.1952481203007519)
        (0.95, 0.23075187969924812)
        (1.0, 0.221593984962406)
      };
      \addlegendentry{$N^{0.01}_C$}
      \addplot+ [color = kth-blue,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },forget plot] coordinates {
        (0.01, 0.7756315789473684)
        (0.06, 0.554796992481203)
        (0.11, 0.4658872180451128)
        (0.17, 0.3799924812030075)
        (0.22, 0.3045488721804511)
        (0.27, 0.24172932330827068)
        (0.32, 0.2583533834586466)
        (0.37, 0.22217293233082708)
        (0.43, 0.24366165413533836)
        (0.48, 0.23757142857142857)
        (0.53, 0.2214436090225564)
        (0.58, 0.2005187969924812)
        (0.64, 0.1519172932330827)
        (0.69, 0.22613533834586466)
        (0.74, 0.2154360902255639)
        (0.79, 0.16294736842105262)
        (0.84, 0.2036015037593985)
        (0.9, 0.1952481203007519)
        (0.95, 0.23075187969924812)
        (1.0, 0.221593984962406)
      };
      \addplot+[draw=none, color = kth-red,
      line width = 0,
      solid,mark = triangle*,
      mark size = 3.0,
      mark options = {
        color = black,
        fill = kth-red,
        line width = 1,
        rotate = 0,
        solid
      }] coordinates {
        (0.01, 0.11045218680504076)
        (0.06, 0.15344699777613047)
        (0.11, 0.18680504077094143)
        (0.17, 0.2453669384729429)
        (0.22, 0.2824314306893996)
        (0.27, 0.312824314306894)
        (0.32, 0.3558191252779837)
        (0.37, 0.36249073387694586)
        (0.43, 0.4870274277242402)
        (0.48, 0.5107487027427724)
        (0.53, 0.5255744996293551)
        (0.58, 0.48851000741289846)
        (0.64, 0.346182357301705)
        (0.69, 0.6041512231282431)
        (0.74, 0.6204595997034841)
        (0.79, 0.45441067457375833)
        (0.84, 0.6212008895478132)
        (0.9, 0.6019273535952557)
        (0.95, 0.7086730911786508)
        (1.0, 0.6842105263157895)
      };
      \addlegendentry{$N^{0.01}_I$}
      \addplot+ [color = kth-red,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-red,
        line width = 1,
        rotate = 0,
        solid
      },forget plot] coordinates {
        (0.01, 0.11045218680504076)
        (0.06, 0.15344699777613047)
        (0.11, 0.18680504077094143)
        (0.17, 0.2453669384729429)
        (0.22, 0.2824314306893996)
        (0.27, 0.312824314306894)
        (0.32, 0.3558191252779837)
        (0.37, 0.36249073387694586)
        (0.43, 0.4870274277242402)
        (0.48, 0.5107487027427724)
        (0.53, 0.5255744996293551)
        (0.58, 0.48851000741289846)
        (0.64, 0.346182357301705)
        (0.69, 0.6041512231282431)
        (0.74, 0.6204595997034841)
        (0.79, 0.45441067457375833)
        (0.84, 0.6212008895478132)
        (0.9, 0.6019273535952557)
        (0.95, 0.7086730911786508)
        (1.0, 0.6842105263157895)
      };
      \addplot+[draw=none, color = kth-green,
      line width = 0,
      solid,mark = *,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-green,
        line width = 1,
        rotate = 0,
        solid
      }] coordinates {
        (0.01, 0.5263291315318477)
        (0.06, 0.3771438826521442)
        (0.11, 0.39217183940910616)
        (0.17, 0.4935569773027145)
        (0.22, 0.49077483719562187)
        (0.27, 0.551473472288401)
        (0.32, 0.6520651450843755)
        (0.37, 0.5941416478755174)
        (0.43, 0.9422909019066951)
        (0.48, 0.9624374003470579)
        (0.53, 0.8997680168809996)
        (0.58, 0.7597737531462853)
        (0.64, 0.49494520864017977)
        (0.69, 0.9975049333422207)
        (0.74, 0.8327587051002272)
        (0.79, 0.5637148444150496)
        (0.84, 0.7714465174601323)
        (0.9, 0.7575696699779957)
        (0.95, 0.9290954930753774)
        (1.0, 0.891362004797207)
      };
      \addlegendentry{$N^{0.01}_T$}
      \addplot+ [color = kth-green,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-green,
        line width = 1,
        rotate = 0,
        solid
      },forget plot] coordinates {
        (0.01, 0.5263291315318477)
        (0.06, 0.3771438826521442)
        (0.11, 0.39217183940910616)
        (0.17, 0.4935569773027145)
        (0.22, 0.49077483719562187)
        (0.27, 0.551473472288401)
        (0.32, 0.6520651450843755)
        (0.37, 0.5941416478755174)
        (0.43, 0.9422909019066951)
        (0.48, 0.9624374003470579)
        (0.53, 0.8997680168809996)
        (0.58, 0.7597737531462853)
        (0.64, 0.49494520864017977)
        (0.69, 0.9975049333422207)
        (0.74, 0.8327587051002272)
        (0.79, 0.5637148444150496)
        (0.84, 0.7714465174601323)
        (0.9, 0.7575696699779957)
        (0.95, 0.9290954930753774)
        (1.0, 0.891362004797207)
      };
    \end{axis}
  \end{tikzpicture}
}

==> 20term_granulated_closest.tex <==
\resizebox{0.9\textwidth}{!}{
  \begin{tikzpicture}[]
    \begin{axis}[height = {53.269444444444446mm}, legend pos = {north west}, ylabel = {Complexity fraction}, title = {\texttt{20term} - GranulatedSelectClosest}, xmin = {0}, xmax = {1}, unbounded coords=jump,scaled x ticks = false, xlabel = {$\tau
        $}, xlabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, rotate = 0.0},xmajorgrids = true, xtick align = inside,xticklabel style = {font = {\fontsize{12 pt}{10.4 pt}\selectfont}, rotate = 0.0},x grid style = {color = kth-lightgray,
        line width = 0.25,
        solid},axis x line* = left,x axis line style = {line width = 1,
        solid},scaled y ticks = false,ylabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, rotate = 0.0},ymajorgrids = true,ytick align = inside,yticklabel style = {font = {\fontsize{12 pt}{10.4 pt}\selectfont}, rotate = 0.0},y grid style = {color = kth-lightgray,
        line width = 0.25,
        solid},axis y line* = left,y axis line style = {line width = 1,
        solid},    xshift = 0.0mm,
      yshift = 0mm,
      ymax = 1,
      ,title style = {font = {\fontsize{14 pt}{18.2 pt}\selectfont}, rotate = 0.0},legend style = {line width = 1, xshift = 4mm,
        solid,font = {\fontsize{10 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {0}, width = {152.4mm}]\addplot+[draw=none, color = kth-blue,
      line width = 0,
      solid,mark = square*,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      }] coordinates {
        (0.01, 0.5996315789473684)
        (0.06, 0.45150375939849624)
        (0.11, 0.31301503759398497)
        (0.17, 0.27866165413533833)
        (0.22, 0.2561578947368421)
        (0.27, 0.15798496240601503)
        (0.32, 0.15382706766917292)
        (0.37, 0.23257142857142857)
        (0.43, 0.19690225563909775)
        (0.48, 0.17906766917293232)
        (0.53, 0.2321203007518797)
        (0.58, 0.23548872180451128)
        (0.64, 0.2051578947368421)
        (0.69, 0.21805263157894736)
        (0.74, 0.23242105263157894)
        (0.79, 0.20258646616541354)
        (0.84, 0.14027067669172932)
        (0.9, 0.15879699248120302)
        (0.95, 0.16769924812030076)
        (1.0, 0.17996992481203009)
      };
      \addlegendentry{$N^{0.01}_C$}
      \addplot+ [color = kth-blue,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },forget plot] coordinates {
        (0.01, 0.5996315789473684)
        (0.06, 0.45150375939849624)
        (0.11, 0.31301503759398497)
        (0.17, 0.27866165413533833)
        (0.22, 0.2561578947368421)
        (0.27, 0.15798496240601503)
        (0.32, 0.15382706766917292)
        (0.37, 0.23257142857142857)
        (0.43, 0.19690225563909775)
        (0.48, 0.17906766917293232)
        (0.53, 0.2321203007518797)
        (0.58, 0.23548872180451128)
        (0.64, 0.2051578947368421)
        (0.69, 0.21805263157894736)
        (0.74, 0.23242105263157894)
        (0.79, 0.20258646616541354)
        (0.84, 0.14027067669172932)
        (0.9, 0.15879699248120302)
        (0.95, 0.16769924812030076)
        (1.0, 0.17996992481203009)
      };
      \addplot+[draw=none, color = kth-red,
      line width = 0,
      solid,mark = triangle*,
      mark size = 3.0,
      mark options = {
        color = black,
        fill = kth-red,
        line width = 1,
        rotate = 0,
        solid
      }] coordinates {
        (0.01, 0.2223869532987398)
        (0.06, 0.3061527057079318)
        (0.11, 0.37064492216456635)
        (0.17, 0.4447739065974796)
        (0.22, 0.5114899925871016)
        (0.27, 0.37064492216456635)
        (0.32, 0.38028169014084506)
        (0.37, 0.6597479614529281)
        (0.43, 0.5700518902891031)
        (0.48, 0.5396590066716086)
        (0.53, 0.7094143810229799)
        (0.58, 0.7242401779095626)
        (0.64, 0.631578947368421)
        (0.69, 0.6723498888065234)
        (0.74, 0.7175685693106004)
        (0.79, 0.625648628613788)
        (0.84, 0.4336545589325426)
        (0.9, 0.4907338769458858)
        (0.95, 0.5181616011860638)
        (1.0, 0.5559673832468495)
      };
      \addlegendentry{$N^{0.01}_I$}
      \addplot+ [color = kth-red,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-red,
        line width = 1,
        rotate = 0,
        solid
      },forget plot] coordinates {
        (0.01, 0.2223869532987398)
        (0.06, 0.3061527057079318)
        (0.11, 0.37064492216456635)
        (0.17, 0.4447739065974796)
        (0.22, 0.5114899925871016)
        (0.27, 0.37064492216456635)
        (0.32, 0.38028169014084506)
        (0.37, 0.6597479614529281)
        (0.43, 0.5700518902891031)
        (0.48, 0.5396590066716086)
        (0.53, 0.7094143810229799)
        (0.58, 0.7242401779095626)
        (0.64, 0.631578947368421)
        (0.69, 0.6723498888065234)
        (0.74, 0.7175685693106004)
        (0.79, 0.625648628613788)
        (0.84, 0.4336545589325426)
        (0.9, 0.4907338769458858)
        (0.95, 0.5181616011860638)
        (1.0, 0.5559673832468495)
      };
      \addplot+[draw=none, color = kth-green,
      line width = 0,
      solid,mark = *,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-green,
        line width = 1,
        rotate = 0,
        solid
      }] coordinates {
        (0.01, 0.4186948576431456)
        (0.06, 0.4158718111547028)
        (0.11, 0.420719791841106)
        (0.17, 0.48669908567678255)
        (0.22, 0.5672339384951046)
        (0.27, 0.3680280610455118)
        (0.32, 0.36832405561313863)
        (0.37, 0.701022148010766)
        (0.43, 0.5640509055352546)
        (0.48, 0.5167738698254994)
        (0.53, 0.7566649429686375)
        (0.58, 0.7750890291536937)
        (0.64, 0.6462556090384054)
        (0.69, 0.7104164761413686)
        (0.74, 0.7614452206792944)
        (0.79, 0.6521119789582013)
        (0.84, 0.3967625651232074)
        (0.9, 0.4563492148571285)
        (0.95, 0.4960006371675924)
        (1.0, 0.5389514773414767)
      };
      \addlegendentry{$N^{0.01}_T$}
      \addplot+ [color = kth-green,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-green,
        line width = 1,
        rotate = 0,
        solid
      },forget plot] coordinates {
        (0.01, 0.4186948576431456)
        (0.06, 0.4158718111547028)
        (0.11, 0.420719791841106)
        (0.17, 0.48669908567678255)
        (0.22, 0.5672339384951046)
        (0.27, 0.3680280610455118)
        (0.32, 0.36832405561313863)
        (0.37, 0.701022148010766)
        (0.43, 0.5640509055352546)
        (0.48, 0.5167738698254994)
        (0.53, 0.7566649429686375)
        (0.58, 0.7750890291536937)
        (0.64, 0.6462556090384054)
        (0.69, 0.7104164761413686)
        (0.74, 0.7614452206792944)
        (0.79, 0.6521119789582013)
        (0.84, 0.3967625651232074)
        (0.9, 0.4563492148571285)
        (0.95, 0.4960006371675924)
        (1.0, 0.5389514773414767)
      };
    \end{axis}
  \end{tikzpicture}
}

==> 20term_granulated_kmedoids.tex <==
\resizebox{0.9\textwidth}{!}{
  \begin{tikzpicture}[]
    \begin{axis}[height = {53.269444444444446mm}, legend pos = {north west}, ylabel = {Complexity fraction}, title = {\texttt{20term} - GranulatedKmedoids}, xmin = {0}, xmax = {32}, unbounded coords=jump,scaled x ticks = false, xlabel = {$k$}, xlabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, rotate = 0.0},xmajorgrids = true, xtick align = inside,xticklabel style = {font = {\fontsize{12 pt}{10.4 pt}\selectfont}, rotate = 0.0},x grid style = {color = kth-lightgray,
        line width = 0.25,
        solid},axis x line* = left,x axis line style = {line width = 1,
        solid},scaled y ticks = false,ylabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, rotate = 0.0},ymajorgrids = true,ytick align = inside,yticklabel style = {font = {\fontsize{12 pt}{10.4 pt}\selectfont}, rotate = 0.0},y grid style = {color = kth-lightgray,
        line width = 0.25,
        solid},axis y line* = left,y axis line style = {line width = 1,
        solid},    xshift = 0.0mm,
      yshift = 0mm,
      ymax = 1.0,
      ,title style = {font = {\fontsize{14 pt}{18.2 pt}\selectfont}, rotate = 0.0},legend style = {line width = 1, xshift = 8mm,
        solid,font = {\fontsize{10 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {0}, width = {152.4mm}]\addplot+[draw=none, color = kth-blue,
      line width = 0,
      solid,mark = square*,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      }] coordinates {
        (1.0, 0.2081203007518797)
        (3.0, 0.27446616541353386)
        (4.0, 0.24252631578947367)
        (6.0, 0.4056541353383459)
        (7.0, 0.4301954887218045)
        (9.0, 0.5695037593984963)
        (10.0, 0.5889924812030075)
        (12.0, 0.6219548872180451)
        (14.0, 0.772812030075188)
        (15.0, 0.614015037593985)
        (17.0, 0.6748872180451128)
        (18.0, 0.6643007518796993)
        (20.0, 0.6881203007518797)
        (22.0, 0.690766917293233)
        (23.0, 0.7172330827067669)
        (25.0, 0.6643007518796993)
        (26.0, 0.5002105263157894)
        (28.0, 0.7278195488721805)
        (29.0, 0.7463458646616541)
        (31.0, 0.5849022556390977)
      };
      \addlegendentry{$N^{0.01}_C$}
      \addplot+ [color = kth-blue,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },forget plot] coordinates {
        (1.0, 0.2081203007518797)
        (3.0, 0.27446616541353386)
        (4.0, 0.24252631578947367)
        (6.0, 0.4056541353383459)
        (7.0, 0.4301954887218045)
        (9.0, 0.5695037593984963)
        (10.0, 0.5889924812030075)
        (12.0, 0.6219548872180451)
        (14.0, 0.772812030075188)
        (15.0, 0.614015037593985)
        (17.0, 0.6748872180451128)
        (18.0, 0.6643007518796993)
        (20.0, 0.6881203007518797)
        (22.0, 0.690766917293233)
        (23.0, 0.7172330827067669)
        (25.0, 0.6643007518796993)
        (26.0, 0.5002105263157894)
        (28.0, 0.7278195488721805)
        (29.0, 0.7463458646616541)
        (31.0, 0.5849022556390977)
      };
      \addplot+[draw=none, color = kth-red,
      line width = 0,
      solid,mark = triangle*,
      mark size = 3.0,
      mark options = {
        color = black,
        fill = kth-red,
        line width = 1,
        rotate = 0,
        solid
      }] coordinates {
        (1.0, 0.6426982950333581)
        (3.0, 0.28465530022238694)
        (4.0, 0.1882876204595997)
        (6.0, 0.20978502594514456)
        (7.0, 0.19125277983691624)
        (9.0, 0.19718309859154928)
        (10.0, 0.18383988139362492)
        (12.0, 0.17568569310600446)
        (14.0, 0.21793921423276502)
        (15.0, 0.17346182357301704)
        (17.0, 0.1905114899925871)
        (18.0, 0.18754633061527057)
        (20.0, 0.19421793921423278)
        (22.0, 0.1949592290585619)
        (23.0, 0.20237212750185324)
        (25.0, 0.18754633061527057)
        (26.0, 0.14158636026686433)
        (28.0, 0.20533728687916974)
        (29.0, 0.21052631578947367)
        (31.0, 0.1653076352853966)
      };
      \addlegendentry{$N^{0.01}_I$}
      \addplot+ [color = kth-red,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-red,
        line width = 1,
        rotate = 0,
        solid
      },forget plot] coordinates {
        (1.0, 0.6426982950333581)
        (3.0, 0.28465530022238694)
        (4.0, 0.1882876204595997)
        (6.0, 0.20978502594514456)
        (7.0, 0.19125277983691624)
        (9.0, 0.19718309859154928)
        (10.0, 0.18383988139362492)
        (12.0, 0.17568569310600446)
        (14.0, 0.21793921423276502)
        (15.0, 0.17346182357301704)
        (17.0, 0.1905114899925871)
        (18.0, 0.18754633061527057)
        (20.0, 0.19421793921423278)
        (22.0, 0.1949592290585619)
        (23.0, 0.20237212750185324)
        (25.0, 0.18754633061527057)
        (26.0, 0.14158636026686433)
        (28.0, 0.20533728687916974)
        (29.0, 0.21052631578947367)
        (31.0, 0.1653076352853966)
      };
      \addplot+[draw=none, color = kth-green,
      line width = 0,
      solid,mark = *,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-green,
        line width = 1,
        rotate = 0,
        solid
      }] coordinates {
        (1.0, 0.6551516235677696)
        (3.0, 0.37614197439325386)
        (4.0, 0.23788146698201357)
        (6.0, 0.3257821950061913)
        (7.0, 0.3071995506122625)
        (9.0, 0.3519028535848305)
        (10.0, 0.3124699499331115)
        (12.0, 0.32423223387060796)
        (14.0, 0.4496253565271617)
        (15.0, 0.35659636266675815)
        (17.0, 0.4074201345806001)
        (18.0, 0.37072615682694043)
        (20.0, 0.3749298275028284)
        (22.0, 0.3664823780627014)
        (23.0, 0.37091286641396515)
        (25.0, 0.3423501322070544)
        (26.0, 0.24704050465263794)
        (28.0, 0.39354330305471946)
        (29.0, 0.4055756328748692)
        (31.0, 0.29858229608493786)
      };
      \addlegendentry{$N^{0.01}_T$}
      \addplot+ [color = kth-green,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-green,
        line width = 1,
        rotate = 0,
        solid
      },forget plot] coordinates {
        (1.0, 0.6551516235677696)
        (3.0, 0.37614197439325386)
        (4.0, 0.23788146698201357)
        (6.0, 0.3257821950061913)
        (7.0, 0.3071995506122625)
        (9.0, 0.3519028535848305)
        (10.0, 0.3124699499331115)
        (12.0, 0.32423223387060796)
        (14.0, 0.4496253565271617)
        (15.0, 0.35659636266675815)
        (17.0, 0.4074201345806001)
        (18.0, 0.37072615682694043)
        (20.0, 0.3749298275028284)
        (22.0, 0.3664823780627014)
        (23.0, 0.37091286641396515)
        (25.0, 0.3423501322070544)
        (26.0, 0.24704050465263794)
        (28.0, 0.39354330305471946)
        (29.0, 0.4055756328748692)
        (31.0, 0.29858229608493786)
      };
    \end{axis}
  \end{tikzpicture}
}

==> 20term_kmedoids.tex <==
\resizebox{0.9\textwidth}{!}{
  \begin{tikzpicture}[]
    \begin{axis}[height = {53.269444444444446mm}, legend pos = {north west}, ylabel = {Relative complexity}, title = {\texttt{20term} - Kmedoids}, xmin = {0}, xmax = {32}, unbounded coords=jump,scaled x ticks = false, xlabel = {$k$}, xlabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, rotate = 0.0},xmajorgrids = true, xtick align = inside,xticklabel style = {font = {\fontsize{12 pt}{10.4 pt}\selectfont}, rotate = 0.0},x grid style = {color = kth-lightgray,
        line width = 0.25,
        solid},axis x line* = left,x axis line style = {line width = 1,
        solid},scaled y ticks = false,ylabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, rotate = 0.0},ymajorgrids = true,ytick align = inside,yticklabel style = {font = {\fontsize{12 pt}{10.4 pt}\selectfont}, rotate = 0.0},y grid style = {color = kth-lightgray,
        line width = 0.25,
        solid},axis y line* = left,y axis line style = {line width = 1,
        solid},    xshift = 0.0mm,
      yshift = 0mm,
      ymax = 1.4,
      ,title style = {font = {\fontsize{14 pt}{18.2 pt}\selectfont}, rotate = 0.0},legend style = {line width = 1,
        solid,font = {\fontsize{10 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {0}, width = {152.4mm}]\addplot+[draw=none, color = kth-blue,
      line width = 0,
      solid,mark = square*,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      }] coordinates {
        (1.0, 0.18213533834586465)
        (3.0, 0.21109022556390977)
        (4.0, 0.27269172932330826)
        (6.0, 0.27473684210526317)
        (7.0, 0.34598496240601506)
        (9.0, 0.39246616541353385)
        (10.0, 0.43362406015037597)
        (12.0, 0.4706766917293233)
        (14.0, 0.5006992481203008)
        (15.0, 0.47741353383458646)
        (17.0, 0.5858345864661654)
        (18.0, 0.6364285714285715)
        (20.0, 0.6704962406015038)
        (22.0, 0.7616992481203008)
        (23.0, 0.7129398496240601)
        (25.0, 0.7538496240601503)
        (26.0, 0.816766917293233)
        (28.0, 0.8822932330827068)
        (29.0, 0.9595789473684211)
        (31.0, 0.8684436090225564)
      };
      \addlegendentry{$N^{0.01}_C$}
      \addplot+ [color = kth-blue,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },forget plot] coordinates {
        (1.0, 0.18213533834586465)
        (3.0, 0.21109022556390977)
        (4.0, 0.27269172932330826)
        (6.0, 0.27473684210526317)
        (7.0, 0.34598496240601506)
        (9.0, 0.39246616541353385)
        (10.0, 0.43362406015037597)
        (12.0, 0.4706766917293233)
        (14.0, 0.5006992481203008)
        (15.0, 0.47741353383458646)
        (17.0, 0.5858345864661654)
        (18.0, 0.6364285714285715)
        (20.0, 0.6704962406015038)
        (22.0, 0.7616992481203008)
        (23.0, 0.7129398496240601)
        (25.0, 0.7538496240601503)
        (26.0, 0.816766917293233)
        (28.0, 0.8822932330827068)
        (29.0, 0.9595789473684211)
        (31.0, 0.8684436090225564)
      };
      \addplot+[draw=none, color = kth-red,
      line width = 0,
      solid,mark = triangle*,
      mark size = 3.0,
      mark options = {
        color = black,
        fill = kth-red,
        line width = 1,
        rotate = 0,
        solid
      }] coordinates {
        (1.0, 0.5626389918458117)
        (3.0, 0.2246108228317272)
        (4.0, 0.2149740548554485)
        (6.0, 0.14381022979985175)
        (7.0, 0.15492957746478872)
        (9.0, 0.13713862120088954)
        (10.0, 0.1363973313565604)
        (12.0, 0.12305411415863603)
        (14.0, 0.11267605633802817)
        (15.0, 0.10081541882876205)
        (17.0, 0.10822831727205337)
        (18.0, 0.1111934766493699)
        (20.0, 0.10526315789473684)
        (22.0, 0.11045218680504076)
        (23.0, 0.09933283914010378)
        (25.0, 0.10081541882876205)
        (26.0, 0.10378057820607858)
        (28.0, 0.10600444773906598)
        (29.0, 0.1156412157153447)
        (31.0, 0.08969607116382505)
      };
      \addlegendentry{$N^{0.01}_I$}
      \addplot+ [color = kth-red,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-red,
        line width = 1,
        rotate = 0,
        solid
      },forget plot] coordinates {
        (1.0, 0.5626389918458117)
        (3.0, 0.2246108228317272)
        (4.0, 0.2149740548554485)
        (6.0, 0.14381022979985175)
        (7.0, 0.15492957746478872)
        (9.0, 0.13713862120088954)
        (10.0, 0.1363973313565604)
        (12.0, 0.12305411415863603)
        (14.0, 0.11267605633802817)
        (15.0, 0.10081541882876205)
        (17.0, 0.10822831727205337)
        (18.0, 0.1111934766493699)
        (20.0, 0.10526315789473684)
        (22.0, 0.11045218680504076)
        (23.0, 0.09933283914010378)
        (25.0, 0.10081541882876205)
        (26.0, 0.10378057820607858)
        (28.0, 0.10600444773906598)
        (29.0, 0.1156412157153447)
        (31.0, 0.08969607116382505)
      };
      \addplot+[draw=none, color = kth-green,
      line width = 0,
      solid,mark = *,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-green,
        line width = 1,
        rotate = 0,
        solid
      }] coordinates {
        (1.0, 0.6131633399593703)
        (3.0, 0.5575894599461901)
        (4.0, 0.7029033523176512)
        (6.0, 0.5786625826856414)
        (7.0, 0.6783799252171973)
        (9.0, 0.6413728101412107)
        (10.0, 0.6348273621627823)
        (12.0, 0.5986707059956675)
        (14.0, 0.46232827511493507)
        (15.0, 0.3786385383446904)
        (17.0, 0.3644303173065756)
        (18.0, 0.40074484204275246)
        (20.0, 0.3437874124131079)
        (22.0, 0.6221616510744243)
        (23.0, 0.34986556293203785)
        (25.0, 0.3587549524057021)
        (26.0, 0.37217664982105536)
        (28.0, 0.4410468194142772)
        (29.0, 0.5008163661568644)
        (31.0, 0.4310929382184468)
      };
      \addlegendentry{$N^{0.01}_T$}
      \addplot+ [color = kth-green,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-green,
        line width = 1,
        rotate = 0,
        solid
      },forget plot] coordinates {
        (1.0, 0.6131633399593703)
        (3.0, 0.5575894599461901)
        (4.0, 0.7029033523176512)
        (6.0, 0.5786625826856414)
        (7.0, 0.6783799252171973)
        (9.0, 0.6413728101412107)
        (10.0, 0.6348273621627823)
        (12.0, 0.5986707059956675)
        (14.0, 0.46232827511493507)
        (15.0, 0.3786385383446904)
        (17.0, 0.3644303173065756)
        (18.0, 0.40074484204275246)
        (20.0, 0.3437874124131079)
        (22.0, 0.6221616510744243)
        (23.0, 0.34986556293203785)
        (25.0, 0.3587549524057021)
        (26.0, 0.37217664982105536)
        (28.0, 0.4410468194142772)
        (29.0, 0.5008163661568644)
        (31.0, 0.4310929382184468)
      };
    \end{axis}
  \end{tikzpicture}
}

==> 20term_partial.tex <==
\resizebox{0.9\textwidth}{!}{
  \begin{tikzpicture}[]
    \begin{axis}[height = {53.269444444444446mm}, legend pos = {north west}, ylabel = {Relative complexity}, title = {\texttt{20term} -Partial cut aggregation}, xmin = {1}, xmax = {32}, unbounded coords=jump,scaled x ticks = false, xlabel = {$T$}, xlabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, rotate = 0.0},xmajorgrids = true, xtick align = inside,xticklabel style = {font = {\fontsize{12 pt}{10.4 pt}\selectfont}, rotate = 0.0},x grid style = {color = kth-lightgray,
        line width = 0.25,
        solid},axis x line* = left,x axis line style = {line width = 1,
        solid},scaled y ticks = false,ylabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, rotate = 0.0},ymajorgrids = true,ytick align = inside,yticklabel style = {font = {\fontsize{12 pt}{10.4 pt}\selectfont}, rotate = 0.0},y grid style = {color = kth-lightgray,
        line width = 0.25,
        solid},axis y line* = left,y axis line style = {line width = 1,
        solid},    xshift = 0.0mm,
      yshift = 0mm,
      ,title style = {font = {\fontsize{14 pt}{18.2 pt}\selectfont}, rotate = 0.0},legend style = {line width = 1, xshift = 14mm,
        solid,font = {\fontsize{10 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {0}, width = {152.4mm}]\addplot+[draw=none, color = kth-blue,
      line width = 0,
      solid,mark = square*,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      }] coordinates {
        (1.0, 1.0)
        (3.0, 0.6616541353383458)
        (4.0, 0.6332631578947369)
        (6.0, 0.5081503759398496)
        (7.0, 0.48)
        (9.0, 0.5139248120300752)
        (10.0, 0.36186466165413533)
        (12.0, 0.3630676691729323)
        (14.0, 0.3868872180451128)
        (15.0, 0.40926315789473683)
        (17.0, 0.3363609022556391)
        (18.0, 0.29786466165413533)
        (20.0, 0.22039097744360903)
        (22.0, 0.2911278195488722)
        (23.0, 0.3195187969924812)
        (25.0, 0.26177443609022555)
        (26.0, 0.20018045112781954)
        (28.0, 0.315187969924812)
        (29.0, 0.36138345864661653)
        (32.0, 0.3238496240601504)
      };
      \addlegendentry{$N^{0.01}_C$}
      \addplot+ [color = kth-blue,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },forget plot] coordinates {
        (1.0, 1.0)
        (3.0, 0.6616541353383458)
        (4.0, 0.6332631578947369)
        (6.0, 0.5081503759398496)
        (7.0, 0.48)
        (9.0, 0.5139248120300752)
        (10.0, 0.36186466165413533)
        (12.0, 0.3630676691729323)
        (14.0, 0.3868872180451128)
        (15.0, 0.40926315789473683)
        (17.0, 0.3363609022556391)
        (18.0, 0.29786466165413533)
        (20.0, 0.22039097744360903)
        (22.0, 0.2911278195488722)
        (23.0, 0.3195187969924812)
        (25.0, 0.26177443609022555)
        (26.0, 0.20018045112781954)
        (28.0, 0.315187969924812)
        (29.0, 0.36138345864661653)
        (32.0, 0.3238496240601504)
      };
      \addplot+[draw=none, color = kth-red,
      line width = 0,
      solid,mark = triangle*,
      mark size = 3.0,
      mark options = {
        color = black,
        fill = kth-red,
        line width = 1,
        rotate = 0,
        solid
      }] coordinates {
        (1.0, 0.10007412898443291)
        (3.0, 0.18680504077094143)
        (4.0, 0.2453669384729429)
        (6.0, 0.26241660489251295)
        (7.0, 0.2972572275759822)
        (9.0, 0.3973313565604151)
        (10.0, 0.28020756115641215)
        (12.0, 0.374351371386212)
        (14.0, 0.3988139362490734)
        (15.0, 0.4217939214232765)
        (17.0, 0.519644180874722)
        (18.0, 0.4603409933283914)
        (20.0, 0.34099332839140106)
        (22.0, 0.44996293550778355)
        (23.0, 0.4936990363232024)
        (25.0, 0.4047442550037065)
        (26.0, 0.30985915492957744)
        (28.0, 0.4870274277242402)
        (29.0, 0.5581912527798369)
        (32.0, 1.0)
      };
      \addlegendentry{$N^{0.01}_I$}
      \addplot+ [color = kth-red,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-red,
        line width = 1,
        rotate = 0,
        solid
      },forget plot] coordinates {
        (1.0, 0.10007412898443291)
        (3.0, 0.18680504077094143)
        (4.0, 0.2453669384729429)
        (6.0, 0.26241660489251295)
        (7.0, 0.2972572275759822)
        (9.0, 0.3973313565604151)
        (10.0, 0.28020756115641215)
        (12.0, 0.374351371386212)
        (14.0, 0.3988139362490734)
        (15.0, 0.4217939214232765)
        (17.0, 0.519644180874722)
        (18.0, 0.4603409933283914)
        (20.0, 0.34099332839140106)
        (22.0, 0.44996293550778355)
        (23.0, 0.4936990363232024)
        (25.0, 0.4047442550037065)
        (26.0, 0.30985915492957744)
        (28.0, 0.4870274277242402)
        (29.0, 0.5581912527798369)
        (32.0, 1.0)
      };
      \addplot+[draw=none, color = kth-green,
      line width = 0,
      solid,mark = *,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-green,
        line width = 1,
        rotate = 0,
        solid
      }] coordinates {
        (1.0, 0.44435591204145386)
        (3.0, 0.3583042746546458)
        (4.0, 0.3990451283916541)
        (6.0, 0.37182292382949683)
        (7.0, 0.39252292057290605)
        (9.0, 0.5029081028438036)
        (10.0, 0.32689386088615174)
        (12.0, 0.4576888104664997)
        (14.0, 0.4737832251825845)
        (15.0, 0.49786998054324766)
        (17.0, 0.5861459256637835)
        (18.0, 0.4967728129227612)
        (20.0, 0.31623402221948604)
        (22.0, 0.45433191948053436)
        (23.0, 0.5920656564954748)
        (25.0, 0.48312751804541487)
        (26.0, 0.2960487931366824)
        (28.0, 0.5609493166188755)
        (29.0, 0.7055031362661132)
        (32.0, 1.0)
      };
      \addlegendentry{$N^{0.01}_T$}
      \addplot+ [color = kth-green,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-green,
        line width = 1,
        rotate = 0,
        solid
      },forget plot] coordinates {
        (1.0, 0.44435591204145386)
        (3.0, 0.3583042746546458)
        (4.0, 0.3990451283916541)
        (6.0, 0.37182292382949683)
        (7.0, 0.39252292057290605)
        (9.0, 0.5029081028438036)
        (10.0, 0.32689386088615174)
        (12.0, 0.4576888104664997)
        (14.0, 0.4737832251825845)
        (15.0, 0.49786998054324766)
        (17.0, 0.5861459256637835)
        (18.0, 0.4967728129227612)
        (20.0, 0.31623402221948604)
        (22.0, 0.45433191948053436)
        (23.0, 0.5920656564954748)
        (25.0, 0.48312751804541487)
        (26.0, 0.2960487931366824)
        (28.0, 0.5609493166188755)
        (29.0, 0.7055031362661132)
        (32.0, 1.0)
      };
    \end{axis}
  \end{tikzpicture}
}

==> 20term_uniform.tex <==
\resizebox{0.9\textwidth}{!}{
  \begin{tikzpicture}[]
    \begin{axis}[height = {53.269444444444446mm}, legend pos = {north west}, ylabel = {Relative complexity}, title = {\texttt{20term} - SelectUniform}, xmin = {1}, xmax = {32}, unbounded coords=jump,scaled x ticks = false, xlabel = {$T$}, xlabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, rotate = 0.0},xmajorgrids = true, xtick align = inside,xticklabel style = {font = {\fontsize{12 pt}{10.4 pt}\selectfont}, rotate = 0.0},x grid style = {color = kth-lightgray,
        line width = 0.25,
        solid},axis x line* = left,x axis line style = {line width = 1,
        solid},scaled y ticks = false,ylabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, rotate = 0.0},ymajorgrids = true,ytick align = inside,yticklabel style = {font = {\fontsize{12 pt}{10.4 pt}\selectfont}, rotate = 0.0},y grid style = {color = kth-lightgray,
        line width = 0.25,
        solid},axis y line* = left,y axis line style = {line width = 1,
        solid},    xshift = 0.0mm,
      yshift = 0mm,
      ,title style = {font = {\fontsize{14 pt}{18.2 pt}\selectfont}, rotate = 0.0},legend style = {line width = 1, xshift = 14mm,
        solid,font = {\fontsize{10 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {0}, width = {152.4mm}]\addplot+[draw=none, color = kth-blue,
      line width = 0,
      solid,mark = square*,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      }] coordinates {
        (1.0, 0.9849624060150376)
        (3.0, 0.7357593984962406)
        (4.0, 0.5697443609022557)
        (6.0, 0.516812030075188)
        (7.0, 0.41022556390977444)
        (9.0, 0.39939849624060153)
        (10.0, 0.39554887218045115)
        (12.0, 0.31326315789473685)
        (14.0, 0.3067669172932331)
        (15.0, 0.35368421052631577)
        (17.0, 0.3498345864661654)
        (18.0, 0.35945864661654137)
        (20.0, 0.2699548872180451)
        (22.0, 0.2969022556390977)
        (23.0, 0.3041203007518797)
        (25.0, 0.29449624060150376)
        (26.0, 0.3387669172932331)
        (28.0, 0.26562406015037593)
        (29.0, 0.2709172932330827)
        (32.0, 0.13305263157894737)
      };
      \addlegendentry{$N^{0.01}_C$}
      \addplot+ [color = kth-blue,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },forget plot] coordinates {
        (1.0, 0.9849624060150376)
        (3.0, 0.7357593984962406)
        (4.0, 0.5697443609022557)
        (6.0, 0.516812030075188)
        (7.0, 0.41022556390977444)
        (9.0, 0.39939849624060153)
        (10.0, 0.39554887218045115)
        (12.0, 0.31326315789473685)
        (14.0, 0.3067669172932331)
        (15.0, 0.35368421052631577)
        (17.0, 0.3498345864661654)
        (18.0, 0.35945864661654137)
        (20.0, 0.2699548872180451)
        (22.0, 0.2969022556390977)
        (23.0, 0.3041203007518797)
        (25.0, 0.29449624060150376)
        (26.0, 0.3387669172932331)
        (28.0, 0.26562406015037593)
        (29.0, 0.2709172932330827)
        (32.0, 0.13305263157894737)
      };
      \addplot+[draw=none, color = kth-red,
      line width = 0,
      solid,mark = triangle*,
      mark size = 3.0,
      mark options = {
        color = black,
        fill = kth-red,
        line width = 1,
        rotate = 0,
        solid
      }] coordinates {
        (1.0, 0.09859154929577464)
        (3.0, 0.20756115641215717)
        (4.0, 0.22090437361008153)
        (6.0, 0.2668643439584878)
        (7.0, 0.2542624166048925)
        (9.0, 0.30911786508524836)
        (10.0, 0.3061527057079318)
        (12.0, 0.32320237212750186)
        (14.0, 0.31653076352853965)
        (15.0, 0.3647146034099333)
        (17.0, 0.5404002965159377)
        (18.0, 0.5552260934025204)
        (20.0, 0.4173461823573017)
        (22.0, 0.4588584136397331)
        (23.0, 0.4699777613046701)
        (25.0, 0.4551519644180875)
        (26.0, 0.5233506300963677)
        (28.0, 0.4106745737583395)
        (29.0, 0.41882876204596)
        (32.0, 0.41141586360266863)
      };
      \addlegendentry{$N^{0.01}_I$}
      \addplot+ [color = kth-red,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-red,
        line width = 1,
        rotate = 0,
        solid
      },forget plot] coordinates {
        (1.0, 0.09859154929577464)
        (3.0, 0.20756115641215717)
        (4.0, 0.22090437361008153)
        (6.0, 0.2668643439584878)
        (7.0, 0.2542624166048925)
        (9.0, 0.30911786508524836)
        (10.0, 0.3061527057079318)
        (12.0, 0.32320237212750186)
        (14.0, 0.31653076352853965)
        (15.0, 0.3647146034099333)
        (17.0, 0.5404002965159377)
        (18.0, 0.5552260934025204)
        (20.0, 0.4173461823573017)
        (22.0, 0.4588584136397331)
        (23.0, 0.4699777613046701)
        (25.0, 0.4551519644180875)
        (26.0, 0.5233506300963677)
        (28.0, 0.4106745737583395)
        (29.0, 0.41882876204596)
        (32.0, 0.41141586360266863)
      };
      \addplot+[draw=none, color = kth-green,
      line width = 0,
      solid,mark = *,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-green,
        line width = 1,
        rotate = 0,
        solid
      }] coordinates {
        (1.0, 0.3949426867866125)
        (3.0, 0.42951542386510444)
        (4.0, 0.37740119498473707)
        (6.0, 0.4057778416436239)
        (7.0, 0.36894525714265897)
        (9.0, 0.42296698651258147)
        (10.0, 0.42629050634029536)
        (12.0, 0.39505131675011024)
        (14.0, 0.381354575493602)
        (15.0, 0.47199555177287966)
        (17.0, 0.6846567784430215)
        (18.0, 0.7308034304670608)
        (20.0, 0.4986681608828746)
        (22.0, 0.5714835338123356)
        (23.0, 0.5861152912876026)
        (25.0, 0.5522703887298046)
        (26.0, 0.6658001848789071)
        (28.0, 0.4688912312430288)
        (29.0, 0.48825334762623074)
        (32.0, 0.4352703023730862)
      };
      \addlegendentry{$N^{0.01}_T$}
      \addplot+ [color = kth-green,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-green,
        line width = 1,
        rotate = 0,
        solid
      },forget plot] coordinates {
        (1.0, 0.3949426867866125)
        (3.0, 0.42951542386510444)
        (4.0, 0.37740119498473707)
        (6.0, 0.4057778416436239)
        (7.0, 0.36894525714265897)
        (9.0, 0.42296698651258147)
        (10.0, 0.42629050634029536)
        (12.0, 0.39505131675011024)
        (14.0, 0.381354575493602)
        (15.0, 0.47199555177287966)
        (17.0, 0.6846567784430215)
        (18.0, 0.7308034304670608)
        (20.0, 0.4986681608828746)
        (22.0, 0.5714835338123356)
        (23.0, 0.5861152912876026)
        (25.0, 0.5522703887298046)
        (26.0, 0.6658001848789071)
        (28.0, 0.4688912312430288)
        (29.0, 0.48825334762623074)
        (32.0, 0.4352703023730862)
      };
    \end{axis}
  \end{tikzpicture}
}

==> large_scale.tex <==
\resizebox{0.9\textwidth}{!}{
  \begin{tikzpicture}[]
    \begin{semilogyaxis}[height = {53.269444444444446mm}, legend pos = {north east}, ylabel = {Computation time [s]}, title = {Large-scale performance}, unbounded coords=jump,scaled x ticks = false, xlabel = {}, xlabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, rotate = 0.0},xmajorgrids = true, xtick align = inside,xticklabel style = {font = {\fontsize{12 pt}{10.4 pt}\selectfont}, rotate = 45.0},x grid style = {color = kth-lightgray,
        line width = 0.25,
        solid},axis x line* = left,x axis line style = {line width = 1,
        solid},scaled y ticks = false,ylabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, rotate = 0.0},ymajorgrids = true,ytick align = inside,yticklabel style = {font = {\fontsize{12 pt}{10.4 pt}\selectfont}, rotate = 0.0},y grid style = {color = kth-lightgray,
        line width = 0.25,
        solid},axis y line* = left,y axis line style = {line width = 1,
        solid},    xshift = 0.0mm,
      yshift = 0mm,
      ybar = 1pt,
      bar width = 0.15cm,
      xtick = data,
      xmax = extra2,
      symbolic x coords={\textbf{MultiCut},\textbf{Partial},\textbf{SelectUniform},\textbf{SelectClosest},\textbf{Kmedoids},\textbf{CoarseSelectClosest},\textbf{CoarseKmedoids},\textbf{FineSelectClosest},\textbf{FineKmedoids},extra,extra2},
      title style = {font = {\fontsize{14 pt}{18.2 pt}\selectfont}, rotate = 0.0},legend style = {line width = 1, xshift = 8mm, yshift = -4mm,
        solid,font = {\fontsize{10 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {0}, width = {152.4mm}]
      \addplot+ [color = kth-blue,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      }] coordinates {
        (\textbf{MultiCut}, 2867.881116888)
        (\textbf{Partial}, 107.46696166)
        (\textbf{SelectUniform}, 145.626648228)
        (\textbf{SelectClosest}, 171.39198896)
        (\textbf{Kmedoids}, 248.67242511)
        (\textbf{CoarseSelectClosest}, 103.271004108)
        (\textbf{CoarseKmedoids}, 126.342183312)
        (\textbf{FineSelectClosest}, 109.313701678)
        (\textbf{FineKmedoids}, 120.305342864)
      };
      \addlegendentry{\texttt{LandS}}
      \addplot+ [color = kth-red,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-red,
        line width = 1,
        rotate = 0,
        solid
      }] coordinates {
        (\textbf{MultiCut}, 2910.149777178)
        (\textbf{Partial}, 51.412536623)
        (\textbf{SelectUniform}, 77.146026107)
        (\textbf{SelectClosest}, 217.12229874)
        (\textbf{Kmedoids}, 191.462208758)
        (\textbf{CoarseSelectClosest}, 42.558758058)
        (\textbf{CoarseKmedoids}, 44.770351933)
        (\textbf{FineSelectClosest}, 42.684789195)
        (\textbf{FineKmedoids}, 45.881097568)
      };
      \addlegendentry{\texttt{gbd}}
      \addplot+ [color = kth-green,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-green,
        line width = 1,
        rotate = 0,
        solid
      }] coordinates {
        (\textbf{MultiCut}, 4541.182708927)
        (\textbf{Partial}, 1076.90947167)
        (\textbf{SelectUniform}, 1619.205119759)
        (\textbf{SelectClosest}, 6284.675698785)
        (\textbf{Kmedoids}, 11785.137523813)
        (\textbf{CoarseSelectClosest}, 1615.73448623)
        (\textbf{CoarseKmedoids}, 779.245290129)
        (\textbf{FineSelectClosest}, 1558.698238719)
        (\textbf{FineKmedoids}, 1154.382193278)
      };
      \addlegendentry{\texttt{20term}}
      \addplot+ [color = kth-lightblue,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-lightblue,
        line width = 1,
        rotate = 0,
        solid
      }] coordinates {
        (\textbf{MultiCut}, 593.440517846)
        (\textbf{Partial}, 512.214536437)
        (\textbf{SelectUniform}, 601.730427227)
        (\textbf{SelectClosest}, 3028.826667795)
        (\textbf{Kmedoids}, 4273.528127389)
        (\textbf{CoarseSelectClosest}, 844.658442669)
        (\textbf{CoarseKmedoids}, 627.606488302)
        (\textbf{FineSelectClosest}, 443.388912742)
        (\textbf{FineKmedoids}, 331.626749674)
      };
      \addlegendentry{\texttt{ssn}}
      \addplot+ [color = kth-lightred,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-lightred,
        line width = 1,
        rotate = 0,
        solid
      }] coordinates {
        (\textbf{MultiCut}, 654.694296607)
        (\textbf{Partial}, 551.99496934)
        (\textbf{SelectUniform}, 559.949202313)
        (\textbf{SelectClosest}, 775.796054255)
        (\textbf{Kmedoids}, 2082.262125634)
        (\textbf{CoarseSelectClosest}, 774.492389134)
        (\textbf{CoarseKmedoids}, 780.216737453)
        (\textbf{FineSelectClosest}, 770.963001891)
        (\textbf{FineKmedoids}, 780.622261702)
      };
      \addlegendentry{\texttt{storm}}
      \addplot+ [color = kth-lightgreen,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-lightgreen,
        line width = 1,
        rotate = 0,
        solid
      }] coordinates {
        (\textbf{MultiCut}, 119.318433163)
        (\textbf{Partial}, 97.160135059)
        (\textbf{SelectUniform}, 95.734061138)
        (\textbf{SelectClosest}, 114.50394825)
        (\textbf{Kmedoids}, 114.580121021)
        (\textbf{CoarseSelectClosest}, 109.679055157)
        (\textbf{CoarseKmedoids}, 73.320672212)
        (\textbf{FineSelectClosest}, 107.299728785)
        (\textbf{FineKmedoids}, 119.484407286)
      };
      \addlegendentry{\texttt{dayahead}}
    \end{semilogyaxis}
    \node at (1.54,3.7) {\small Standard aggregation};
    \draw[dashed,thick] (3.1,0) -- (3.1,4);
    \node at (5,3.7) {\small Dynamic aggregation};
    \draw[dashed,thick] (6.83,0) -- (6.83,4);
    \node at (10,3.7) {\small Granulated aggregation};
  \end{tikzpicture}
}

==> small_scale.tex <==
\resizebox{0.9\textwidth}{!}{
  \begin{tikzpicture}[]
    \begin{axis}[height = {53.269444444444446mm}, legend pos = {north east}, ylabel = {Computation time [s]}, title = {\texttt{20term} - Small-scale performance}, xmin = {0}, xmax = {31}, ymin = {200}, ymax = {1100}, unbounded coords=jump,scaled x ticks = false, xlabel = {Aggregation parameter}, xlabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, rotate = 0.0},xmajorgrids = true, xtick align = inside, xticklabel style = {font = {\fontsize{12 pt}{10.4 pt}\selectfont}, rotate = 0.0},x grid style = {color = kth-lightgray,
        line width = 0.25,
        solid},axis x line* = left,x axis line style = {line width = 1,
        solid},scaled y ticks = false,ylabel style = {font = {\fontsize{14 pt}{14.3 pt}\selectfont}, rotate = 0.0},ymajorgrids = true,ytick align = inside,yticklabel style = {font = {\fontsize{12 pt}{10.4 pt}\selectfont}, rotate = 0.0},y grid style = {color = kth-lightgray,
        line width = 0.25,
        solid},axis y line* = left,y axis line style = {line width = 1,
        solid},    xshift = 0.0mm,
      yshift = 0mm,
      ,title style = {font = {\fontsize{14 pt}{18.2 pt}\selectfont}, rotate = 0.0},legend style = {line width = 1, xshift = 4mm, yshift = -4mm,
        solid,font = {\fontsize{10 pt}{10.4 pt}\selectfont}},colorbar style={title=}, width = {152.4mm}]
      \addplot+[draw=none, color = kth-blue,
      line width = 0,
      solid,mark = *,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      }] coordinates {
        (1, 418.254853015)
        (2, 337.257809943)
        (3, 375.60558327)
        (4, 349.982386055)
        (5, 369.466483961)
        (6, 473.367741792)
        (7, 307.692415092)
        (8, 430.804589206)
        (9, 445.953632752)
        (10, 468.625554178)
        (11, 551.716251186)
        (12, 467.592833178)
        (13, 297.658725579)
        (14, 427.64487892)
        (15, 557.288262454)
        (16, 454.749050416)
        (17, 278.659158353)
        (18, 527.999667864)
        (19, 664.062528627)
        (20, 941.260916488)
      };
      \addlegendentry{\textbf{Partial}}
      \addplot+ [color = kth-blue,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-blue,
        line width = 1,
        rotate = 0,
        solid
      },forget plot] coordinates {
        (1, 418.254853015)
        (2, 337.257809943)
        (3, 375.60558327)
        (4, 349.982386055)
        (5, 369.466483961)
        (6, 473.367741792)
        (7, 307.692415092)
        (8, 430.804589206)
        (9, 445.953632752)
        (10, 468.625554178)
        (11, 551.716251186)
        (12, 467.592833178)
        (13, 297.658725579)
        (14, 427.64487892)
        (15, 557.288262454)
        (16, 454.749050416)
        (17, 278.659158353)
        (18, 527.999667864)
        (19, 664.062528627)
        (20, 941.260916488)
      };
      \addplot+[draw=none, color = kth-red,
      line width = 0,
      solid,mark = square*,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-red,
        line width = 1,
        rotate = 0,
        solid
      }] coordinates {
        (1, 371.744115325)
        (2, 404.286081513)
        (3, 355.232994675)
        (4, 381.942823116)
        (5, 347.273750872)
        (6, 398.122293369)
        (7, 401.250592688)
        (8, 371.846364464)
        (9, 358.954157236)
        (10, 444.27096564)
        (11, 644.440666757)
        (12, 687.876706734)
        (13, 469.376850136)
        (14, 537.915114794)
        (15, 551.687416245)
        (16, 519.830532245)
        (17, 626.691692217)
        (18, 441.348990053)
        (19, 459.573793465)
        (20, 409.7029237317)
      };
      \addlegendentry{\textbf{SelectUniform}}
      \addplot+ [color = kth-red,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-red,
        line width = 1,
        rotate = 0,
        solid
      },forget plot] coordinates {
        (1, 371.744115325)
        (2, 404.286081513)
        (3, 355.232994675)
        (4, 381.942823116)
        (5, 347.273750872)
        (6, 398.122293369)
        (7, 401.250592688)
        (8, 371.846364464)
        (9, 358.954157236)
        (10, 444.27096564)
        (11, 644.440666757)
        (12, 687.876706734)
        (13, 469.376850136)
        (14, 537.915114794)
        (15, 551.687416245)
        (16, 519.830532245)
        (17, 626.691692217)
        (18, 441.348990053)
        (19, 459.573793465)
        (20, 409.7029237317)
      };
      \addplot+[draw=none, color = kth-green,
      line width = 0,
      solid,mark = triangle*,
      mark size = 3.0,
      mark options = {
        color = black,
        fill = kth-green,
        line width = 1,
        rotate = 0,
        solid
      }] coordinates {
        (1, 495.41304072)
        (2, 354.990796633)
        (3, 369.136024983)
        (4, 464.565892795)
        (5, 461.947173048)
        (6, 519.080425945)
        (7, 613.763436072)
        (8, 559.242312003)
        (9, 886.941597927)
        (10, 905.904709513)
        (11, 846.916468196)
        (12, 715.14533921)
        (13, 465.872580696)
        (14, 938.912407759)
        (15, 783.843221976)
        (16, 530.602751092)
        (17, 726.132456046)
        (18, 713.070721867)
        (19, 874.521275317)
        (20, 839.004217558)
      };
      \addlegendentry{\textbf{SelectClosest}}
      \addplot+ [color = kth-green,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-green,
        line width = 1,
        rotate = 0,
        solid
      },forget plot] coordinates {
        (1, 495.41304072)
        (2, 354.990796633)
        (3, 369.136024983)
        (4, 464.565892795)
        (5, 461.947173048)
        (6, 519.080425945)
        (7, 613.763436072)
        (8, 559.242312003)
        (9, 886.941597927)
        (10, 905.904709513)
        (11, 846.916468196)
        (12, 715.14533921)
        (13, 465.872580696)
        (14, 938.912407759)
        (15, 783.843221976)
        (16, 530.602751092)
        (17, 726.132456046)
        (18, 713.070721867)
        (19, 874.521275317)
        (20, 839.004217558)
      };
      \addplot+[draw=none, color = kth-lightblue,
      line width = 0,
      solid,mark = diamond*,
      mark size = 3.0,
      mark options = {
        color = black,
        fill = kth-lightblue,
        line width = 1,
        rotate = 0,
        solid
      }] coordinates {
        (1, 577.146687327)
        (2, 524.837166093)
        (3, 661.615453605)
        (4, 544.672472916)
        (5, 638.532510137)
        (6, 603.699159084)
        (7, 597.538184721)
        (8, 563.5053374)
        (9, 435.171535953)
        (10, 356.39765762)
        (11, 343.024014464)
        (12, 377.205457299)
        (13, 323.593654885)
        (14, 585.616445894)
        (15, 329.314780413)
        (16, 337.682015296)
        (17, 350.315334506)
        (18, 415.140133456)
        (19, 471.398871801)
        (20, 405.770934119)
      };
      \addlegendentry{\textbf{Kmedoids}}
      \addplot+ [color = kth-lightblue,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-lightblue,
        line width = 1,
        rotate = 0,
        solid
      },forget plot] coordinates {
        (1, 577.146687327)
        (2, 524.837166093)
        (3, 661.615453605)
        (4, 544.672472916)
        (5, 638.532510137)
        (6, 603.699159084)
        (7, 597.538184721)
        (8, 563.5053374)
        (9, 435.171535953)
        (10, 356.39765762)
        (11, 343.024014464)
        (12, 377.205457299)
        (13, 323.593654885)
        (14, 585.616445894)
        (15, 329.314780413)
        (16, 337.682015296)
        (17, 350.315334506)
        (18, 415.140133456)
        (19, 471.398871801)
        (20, 405.770934119)
      };
      \addplot+[draw=none, color = kth-lightred,
      line width = 0,
      solid,mark = pentagon*,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-lightred,
        line width = 1,
        rotate = 0,
        solid
      }] coordinates {
        (2, 391.443882109)
        (3, 396.007096853)
        (4, 458.110827438)
        (5, 533.915136811)
        (6, 346.410430033)
        (7, 346.689038151)
        (8, 659.844749515)
        (9, 530.91907229)
        (10, 486.419046329)
        (11, 712.219137693)
        (12, 729.561009941)
        (13, 608.295146849)
        (14, 668.687263421)
        (15, 716.718626272)
        (16, 613.807518967)
        (17, 373.457095676)
        (18, 429.543680215)
        (19, 466.866014319)
        (20, 507.293961505)
      };
      \addlegendentry{\textbf{GranulatedSelectClosest}}
      \addplot+ [color = kth-lightred,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-lightred,
        line width = 1,
        rotate = 0,
        solid
      },forget plot] coordinates {
        (2, 391.443882109)
        (3, 396.007096853)
        (4, 458.110827438)
        (5, 533.915136811)
        (6, 346.410430033)
        (7, 346.689038151)
        (8, 659.844749515)
        (9, 530.91907229)
        (10, 486.419046329)
        (11, 712.219137693)
        (12, 729.561009941)
        (13, 608.295146849)
        (14, 668.687263421)
        (15, 716.718626272)
        (16, 613.807518967)
        (17, 373.457095676)
        (18, 429.543680215)
        (19, 466.866014319)
        (20, 507.293961505)
      };
      \addplot+[draw=none, color = kth-lightgreen,
      line width = 0,
      solid,mark = oplus*,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-lightgreen,
        line width = 1,
        rotate = 0,
        solid
      }] coordinates {
        (1, 616.668617638)
        (2, 354.047739547)
        (3, 223.908527627)
        (4, 306.646047447)
        (5, 289.154930554)
        (6, 331.23240248)
        (7, 294.115751449)
        (8, 305.187129608)
        (9, 423.214775161)
        (10, 335.65021914)
        (11, 383.488649271)
        (12, 348.950042141)
        (13, 352.906793054)
        (14, 344.955539052)
        (15, 349.125784578)
        (16, 322.240799201)
        (17, 232.529571819)
        (18, 370.426930111)
        (19, 381.752491905)
        (20, 281.04384566)
      };
      \addlegendentry{\textbf{GranulatedKmedoids}}
      \addplot+ [color = kth-lightgreen,
      line width = 1,
      solid,mark = none,
      mark size = 2.0,
      mark options = {
        color = black,
        fill = kth-lightgreen,
        line width = 1,
        rotate = 0,
        solid
      },forget plot] coordinates {
        (1, 616.668617638)
        (2, 354.047739547)
        (3, 223.908527627)
        (4, 306.646047447)
        (5, 289.154930554)
        (6, 331.23240248)
        (7, 294.115751449)
        (8, 305.187129608)
        (9, 423.214775161)
        (10, 335.65021914)
        (11, 383.488649271)
        (12, 348.950042141)
        (13, 352.906793054)
        (14, 344.955539052)
        (15, 349.125784578)
        (16, 322.240799201)
        (17, 232.529571819)
        (18, 370.426930111)
        (19, 381.752491905)
        (20, 281.04384566)
      };
    \end{axis}
  \end{tikzpicture}
}
